A statistical model to calculate inclusive hadronic cross sections

Hadronic cross sections are important ingredients in many of the ongoing research methods in high-energy nuclear physics, and it is always important to measure and/or calculate the probabilities of different types of reactions. In heavy-ion transport simulations at a few GeV energies, these hadronic cross sections are essential and so far mostly the exclusive processes are used, however, if one interested in total production rates the inclusive cross sections are also necessary to know. In this paper, we introduce a statistical-based method, which is able to give good estimates to exclusive and inclusive cross sections as well in the energy range of a few GeV. The method and its estimates for not well-known cross sections, will be used in a Boltzmann-Uehling-Uhlenbeck (BUU) type off-shell transport code to explain charmonium and bottomonium mass shifts in heavy-ion collisions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

